Dynamic Modeling, Analysis, and Validation of Dual-Port Grid-Forming Control for Hybrid AC/DC Systems

This work investigates the transient and dynamical behavior of hybrid AC/DC systems using dual-port grid-forming (GFM) control. A generalized modeling framework for hybrid AC/DC networks is first introduced that accounts for converter, control, and network circuit dynamics and arbitrary network topologies. This modeling framework is applied to low-voltage networks to analyze the performance of dual-port grid-forming (GFM) control. The results demonstrate that active damping by dual-port GFM control is effective at improving the transient response and mitigating oscillations. In contrast, the steady-state response characteristics can be adjusted independently with minimal impact on damping characteristics. The dynamic model and results are validated through hardware experiments for three prototypical system architectures. Furthermore, we demonstrate that low-voltage DC distribution interfaced by AC/DC converters using dual-port GFM control, can serve both as the sole interconnection between AC distribution systems and in parallel to an AC connection, thereby enhancing the operational flexibility of low- and medium-voltage distribution networks.

==> figures/GFC_overview.tex <==
\centering
\ctikzset{bipoles/thickness=0.5}
\ctikzset{tripoles/thickness=0.5}
\ctikzset{bipole label style/.style={font=\small}}
\tikzstyle{every node}=[font=\small]
\tikzstyle{every path}=[line width=0.5pt]

\begin{circuitikz}[scale=0.7]
    % DC source
    %\draw [fill=white] (1,-1.2) circle [radius=0.4];
    \draw (0.6,-1.1) -- (1.4,-1.1);
    \draw (0.6,-1.3) -- (1.4,-1.3);
    \draw (1,-1.1) -- (1,0);
    \draw (1,-1.3) -- (1,-2.4);
    \draw (2.4,0) -- (0,0) node[ocirc](){};
    \draw (2.4,-2.4) -- (0,-2.4) node[ocirc](){};
    \node[font={\footnotesize},align=center] at (1,1) {DC-side\\ terminal};
    \node[font={\small},align=center,left] at (0.65,-1.2) {$C_{dc}$};
    % Power electronics
    \draw [fill=gray!10] (2.4,0.4) rectangle (4.4,-2.8);
    \draw (2.6,-1.5) -- (2.8,-1.5);
    \draw (2.8,-0.8) -- (2.8,-1.6);
    \draw (2.9,-0.8) -- (2.9,-1);
    \draw (2.9,-1.1) -- (2.9,-1.3);
    \draw (2.9,-1.4) -- (2.9,-1.6);
    \draw (2.9,-0.9) -- (3.1,-0.9);
    \draw (2.9,-1.5) -- (3.1,-1.5);
    \draw (3.1,0.1) -- (3.1,-0.9);
    \draw[-{Triangle[scale=0.7]}] (3.1,-2.5) -- (3.1,-1.2) -- (2.9,-1.2);
    \draw (3.1,-0.4) -- (3.9,-0.4) -- (3.9,-2) -- (3.1,-2);
    \draw[fill=black] (3.7,-1.4) -- (4.1,-1.4) -- (3.9,-1) -- (3.7,-1.4);
    \draw[thick] (3.7,-1) -- (4.1,-1);
    \node[font={\footnotesize},align=center] at (3.4,1) {Power\\ electronics};
    
    % LC filter
    \draw (4.4,0) -- (11,0) node[ocirc](){};
    \draw (4.4,-2.4) -- (11,-2.4) node[ocirc](){};
    \draw[fill=black] (6,0.25) rectangle (6.9,-0.25);
    \draw (8.5,0) -- (8.5,-0.6);
    \draw (8.5,-2.4) -- (8.5,-0.8);
    \draw[fill=white] (8.25,-1.2) rectangle (8.75,-2.1);
    \draw (8.1,-0.6) -- (8.9,-0.6);
    \draw (8.1,-0.8) -- (8.9,-0.8);
    \node[font={\small},align=center,below] at (6.45,-0.25) {$L_f$};
    \node[font={\small},align=center,left] at (8.1,-0.7) {$C_f$};
    \node[font={\small},align=center,left] at (8.25,-1.65) {$R_f$};
    \node[font={\footnotesize},align=center] at (7.2,1) {Low-pass filter};
    
    % Control
    \draw[fill=gray!30, draw=none] (0,-3.2) rectangle (11.2,-6.85);
    % PWM
    \draw[fill=white] (2.8,-3.4) rectangle (4,-4);
    \draw[-{Triangle[scale=0.8]}] (2.9,-3.4) -- (2.9,-2.8);
    \draw[-{Triangle[scale=0.8]}] (3.1,-3.4) -- (3.1,-2.8);
    \draw[-{Triangle[scale=0.8]}] (3.3,-3.4) -- (3.3,-2.8);
    \draw[-{Triangle[scale=0.8]}] (3.5,-3.4) -- (3.5,-2.8);
    \draw[-{Triangle[scale=0.8]}] (3.7,-3.4) -- (3.7,-2.8);
    \draw[-{Triangle[scale=0.8]}] (3.9,-3.4) -- (3.9,-2.8);
    \node[font={\footnotesize},align=center] at (3.4,-3.7) {PWM};
    % dq transformation
    \draw[fill=white] (4.6,-3.4) rectangle (10.8,-4);
    \node[font={\footnotesize},align=center] at (7.7,-3.7) {dq-transformation};
    % Outer Control
    \draw[fill=white] (8.8,-4.2) rectangle (10.8,-6);
    \node[font={\footnotesize},align=center] at (9.8,-5.1) {Outer\\ Control};
    \draw[-{Triangle[scale=1]}] (8.8,-4.9) -- (8.2,-4.9) -- (8.2,-4);
    \node[font={\footnotesize},align=center,right] at (8.2,-4.6) {$\theta$};
    \draw[-{Triangle[scale=1]}] (11.8,-4.35) -- (10.8,-4.35);
    \draw[-{Triangle[scale=1]}] (11.8,-4.85) -- (10.8,-4.85);
    \draw[-{Triangle[scale=1]}] (11.8,-5.35) -- (10.8,-5.35);
    \draw[-{Triangle[scale=1]}] (11.8,-5.85) -- (10.8,-5.85);
    \node[font={\footnotesize},align=center,above] at (11.62,-4.45) {$f^\star$};
    \node[font={\footnotesize},align=center,above] at (11.62,-5) {$v_{\dc}^\star$};
    \node[font={\footnotesize},align=center,above] at (11.62,-5.5) {$V_{\ac}^\star$};
    \node[font={\footnotesize},align=center,above] at (11.62,-5.95) {$Q^\star$};
    % Voltage Controller
    \draw[fill=white] (4.6,-4.8) rectangle (6.6,-6);
    \node[font={\footnotesize},align=center] at (5.6,-5.4) {Voltage\\ Controller};
    \draw[dashed,-{Triangle[scale=1]}] (7.6,-4) -- (7.6,-5) -- (6.6,-5);
    \draw[-{Triangle[scale=1]}] (8.8,-5.8) -- (6.6,-5.8);
    \node[font={\footnotesize},align=center,above] at (7.8,-7) {$v_{f}^\text{ref}\!=\! \! \left [ \!\begin{smallmatrix}
        V_\text{ac}^\text{ref} \\ 0
    \end{smallmatrix} \! \right ]$};
    \node[font={\footnotesize},align=center,left] at (7.6,-4.5) {$v_{f}$};
    % Current Controller
    \draw[fill=white] (1,-4.8) rectangle (3,-6);
    \node[font={\footnotesize},align=center] at (2,-5.4) {Current\\ Controller};
    \draw[-{Triangle[scale=1]}] (4.6,-5.8) -- (3,-5.8);
    \draw[dashed,-{Triangle[scale=1]}] (5.6,-4) -- (5.6,-4.4) -- (4.2,-4.4) -- (4.2,-5) -- (3,-5);
    \node[font={\footnotesize},align=center,above] at (3.8,-5.9) {$i_f^\text{ref}$};
    \node[font={\footnotesize},align=center,left] at (4.2,-4.5) {$i_f$};
    \draw[-{Triangle[scale=1]}] (1,-5.4) -- (0.5,-5.4) -- (0.5,-3.7) -- (2.8,-3.7);
    \node[font={\footnotesize},align=center,right] at (0.5,-4.1) {$v^{ref}$};
    % Measurements
    \draw[-{Triangle[scale=1]}] (4.6,-0.2) -- (4.6,-2.2);
    \draw[-{Triangle[scale=1]}] (9.2,-0.2) -- (9.2,-2.2);
    \draw[-{Triangle[scale=1]}] (4.6,0) -- (5.7,0);
    \node[font={\small},align=center,right] at (4.6,-1.2) {$v$};
    \node[font={\small},align=center,above] at (5.2,-0.1) {$i_{f}$};
    \node[font={\small},align=center,right] at (9.2,-1.2) {$v_{f}$};
    %\draw[dashed] (5.6,0) circle [radius=0.2];
    \draw[dashed,-{Triangle[scale=1]}] (5.6,-0.2) -- (5.6,-3.4);
    \draw[dashed,-{Triangle[scale=1]}] (9.9,-1.5) -- (9.9,-3.4);
\end{circuitikz}

==> figures/lab_setup_overview.tex <==
% Figure with electrical scheme of the test setup in the lab (comparable to Mural Board)

\centering
\ctikzset{bipoles/thickness=0.5}
\ctikzset{tripoles/thickness=0.5}
\ctikzset{bipole label style/.style={font=\small}}
\ctikzset{inductors/scale=0.5}
\ctikzset{capacitors/scale=0.6}
\tikzstyle{every node}=[font=\small]
\tikzstyle{every path}=[line width=0.5pt]

\begin{circuitikz}[european, scale=1]

    % Draw area 1 background
    \draw[fill=gray!30, draw=none] (-0.8,0.75) rectangle (3.1,-4.65);
    \draw[fill=gray!30, draw=none] (-0.8,-4.6) rectangle (1.15,-5.5);
\node[font={\small},align=left,anchor=west] at (-0.7,0.4) {Area AC~1};

    % Draw area 2 background
    \draw[fill=gray!30, draw=none] (4.75,0.75) rectangle (7.5,-4.65);
    \draw[fill=gray!30, draw=none] (5.85,-4.6) rectangle (7.5,-5.5);
    \node[font={\small},align=left,anchor=west] at (4.8,0.4) { Area AC~2};

    %%%%%%%%%%%%%%% AC AREA 1 %%%%%%%%%%%%%%%%%%%%%%%
    % Grid Simulator
%    \draw (0,0) to[sV, fill=white] (0,-0.85) -- (0,-1.1) node[ocirc](){};
%    \draw (0,-1.5) -- (0,-1.8);
%    \draw (0,-1.5) -- (-0.25,-1.15);
%    \node[font={\footnotesize},align=center] at (0,0.4) {Power\\ Amplifier};
%    \node[font={\footnotesize},align=center] at (-0.55,-1.3) {$S_{amp}$};
    % Synchronous Generator
%    \draw (2,0) to[sV, fill=white] (2,-0.85) -- (2,-1.1) node[ocirc](){};
%    \draw (2,-1.5) -- (2,-1.8);
%    \draw (2,-1.5) -- (1.75,-1.15);
%    \node[font={\footnotesize},align=center] at (2,0.4) {Synchronous\\ Generator};
%    \node[font={\footnotesize},align=center] at (1.5,-1.3) {$S_{SG}$};
    \draw (1,0) to[sV, fill=white] (1,-0.85) -- (1,-1.1) node[ocirc](){};
    \draw (1,-1.5) -- (1,-1.8);
    \draw (1,-1.5) -- (0.75,-1.15);
    \node[font={\footnotesize},align=center] at (2.25,-0.4) {Synchronous\\ Generator};
    \node[font={\footnotesize},align=center] at (0.5,-1.3) {$S_{SG}$};
    % Busbars and lines
%    \draw[line width=2pt] (-0.5,-1.8) -- (2.5,-1.8);
%    \node[font={\footnotesize},align=center] at (2.5,-1.6) {VK B};
    \draw[line width=2pt] (0,-1.8) -- (2,-1.8);
    \node[font={\footnotesize},align=center] at (2,-1.6) {VK B};
    \draw (1,-1.8) to[L] (1,-3);
    \node[font={\footnotesize},align=center,rotate=0] at (0.25,-2.2) {$\text{Z}_{\text{sm}}$};
    \node[font={\footnotesize},align=center,rotate=0] at (0.25,-2.5) {$(\ell_\sm,r_{\sm})$};
    \draw[line width=2pt] (0,-3) -- (2,-3);
    \node[font={\footnotesize},align=center] at (2,-2.8) {VK 1};
    \draw (1.5,-3) to[L] (1.5,-4.5) ;  
    \node[font={\footnotesize},align=center,rotate=0] at (2.25,-3.5) {$\text{Z}_{\text{vsc}}$};
    \node[font={\footnotesize},align=center,rotate=0] at (2.25,-3.8) {$(\ell_\text{vsc},r_{\text{vsc}})$};
    \draw[line width=2pt] (0,-4.5) -- (2,-4.5);
    \node[font={\footnotesize},align=center] at (2,-4.3) {VK 5};
    % Load
    \draw[line width=0.5pt,-{Triangle[scale=1.2]}] (0.5,-3) -- (0.5,-4);
    \node[font={\footnotesize},align=center,anchor=west] at (-0.8,-3.5) {Resistive\\ load};
    % Converter iX1
    \draw (0.5,-4.5) to[sacdc,fill=white] (0.5,-6.5);
    \node[font={\footnotesize},align=center] at (-0.5,-5.75) {VSC 1};
    %%%%%%%%%%%%%%% AC AREA 2 %%%%%%%%%%%%%%%%%%%%%%%
    % Public grid
    \draw (6,-0.425) node[gridnode, fill=white](){} -- (6,-1.8);
    \node[font={\footnotesize},align=center] at (7,-0.4) {Public \\ Utility \\ Grid};
    % Busbars and lines
    \draw[line width=2pt] (5,-1.8) -- (7,-1.8);
    \node[font={\footnotesize},align=center] at (7,-1.6) {VK A};
   % \draw (6,-1.8) -- (6,-3.4) node[circ](){} to[L] (6,-4.3) node[circ](){} -- (6,-4.5);
   \draw (6,-1.8) to[L] (6,-3.4) to[L] (6,-4.3) -- (6,-4.5);
    \node[font={\footnotesize},align=center,rotate=0] at (6.7,-2.4) {$\text{Z}_{\text{pg}}$};
    \node[font={\footnotesize},align=center,rotate=0] at (6.7,-2.7) {$(\ell_\text{pg},r_{\text{pg}})$};
    \draw[line width=2pt] (5,-4.5) -- (7,-4.5);
    \node[font={\footnotesize},align=center] at (7,-4.3) {VK 4};
    \node[font={\footnotesize},align=center] at (6.4,-3.8) {${\ell}_\text{add}$};
    % Converter iX2
    \draw (6.5,-4.5) to[sacdc,fill=white] (6.5,-6.5);
    \node[font={\footnotesize},align=center] at (5.5,-5.75) {VSC 2};

    %%%%%%%%%%%%%%% LVAC LINE %%%%%%%%%%%%%%%%%%%%%%%
    \draw (1.5,-4.5) -- (1.5,-4.8) node[ocirc](){};
    \draw (1.5,-5.2) -- (1.25,-4.85);
    \draw (1.5,-5.2) -- (1.5,-5.5) -- (5.5,-5.5) -- (5.5,-5.2);
    \draw (5.5,-4.5) -- (5.5,-4.8) node[ocirc](){};
    \draw (5.5,-5.2) -- (5.25,-4.85);
    \node[font={\footnotesize},align=center] at (1.9,-5) {$S_{AC1}$};
    \node[font={\footnotesize},align=center] at (4.9,-5) {$S_{AC2}$};
    \node[font={\small},align=center] at (3.5,-5.2) {LVAC link};

    %%%%%%%%%%%%%%% LVDC LINE %%%%%%%%%%%%%%%%%%%%%%%
    % Converter iX1
    \draw[line width=2pt] (0,-6.5) -- (2,-6.5);
    % DC source iX1
    \draw (0.5,-6.5) -- (0.5,-6.8) node[ocirc](){};
    \draw (0.5,-7.2) -- (0.25,-6.85);
    \draw (0.5,-8.3) to[dcvsource, fill=white] (0.5,-7.45) -- (0.5,-7.2);
    \node[font={\footnotesize},align=left,anchor=west] at (0.9,-7.875) {PV emulator};
    \node[font={\footnotesize},align=center] at (-0.2,-7) {$S_{VDC}$};
    % Converter iX2
    \draw[line width=2pt] (5,-6.5) -- (7,-6.5);
    % Capacitors
    \draw (6.5,-6.5) to[C] (6.5,-7.5) node[tlground](){};
    \node[font={\footnotesize},align=center] at (7.15,-7) {$C_{add}$};
    % LVDC line
    \draw (1.5,-7.2) -- (1.5,-7.5) -- (5.5,-7.5) -- (5.5,-7.2);
    \node[font={\small},align=center] at (3.5,-7.2) {LVDC link};
    % LVDC line switches
    \draw (1.5,-6.5) -- (1.5,-6.8) node[ocirc](){};
    \draw (1.5,-7.2) -- (1.25,-6.85);
    \draw (5.5,-6.5) -- (5.5,-6.8) node[ocirc](){};
    \draw (5.5,-7.2) -- (5.25,-6.85);
    \node[font={\footnotesize},align=center] at (1.9,-7) {$S_{DC1}$};
    \node[font={\footnotesize},align=center] at (4.9,-7) {$S_{DC2}$};
\end{circuitikz}
